Make Deep Networks Shallow Again

Deep neural networks have a good success record and are thus viewed as the best architecture choice for complex applications. Their main shortcoming has been, for a long time, the vanishing gradient which prevented the numerical optimization algorithms from acceptable convergence. A breakthrough has been achieved by the concept of residual connections -- an identity mapping parallel to a conventional layer. This concept is applicable to stacks of layers of the same dimension and substantially alleviates the vanishing gradient problem. A stack of residual connection layers can be expressed as an expansion of terms similar to the Taylor expansion. This expansion suggests the possibility of truncating the higher-order terms and receiving an architecture consisting of a single broad layer composed of all initially stacked layers in parallel. In other words, a sequential deep architecture is substituted by a parallel shallow one. Prompted by this theory, we investigated the performance capabilities of the parallel architecture in comparison to the sequential one. The computer vision datasets MNIST and CIFAR10 were used to train both architectures for a total of 6912 combinations of varying numbers of convolutional layers, numbers of filters, kernel sizes, and other meta parameters. Our findings demonstrate a surprising equivalence between the deep (sequential) and shallow (parallel) architectures. Both layouts produced similar results in terms of training and validation set loss. This discovery implies that a wide, shallow architecture can potentially replace a deep network without sacrificing performance. Such substitution has the potential to simplify network architectures, improve optimization efficiency, and accelerate the training process.

==> tikz/CxF-cifar.tikz <==
\tikzsetnextfilename{CxF-cifar10}
\begin{tikzpicture}
    \begin{semilogxaxis}[
        default,
        xlabel={$\nicefrac{\#\text{layers}}{\#\text{filters}}$},
        ylabel={Loss},
        legend columns=2,
        legend pos=north west,
        ymax=2.0,
        xtick={0.03125, 0.125, 0.5, 2, 8, 32},
        xticklabels={$ \nicefrac{1}{32} $, $ \nicefrac{2}{16} $, $ \nicefrac{4}{8} $, $ \nicefrac{8}{4} $, $ \nicefrac{16}{2} $, $ \nicefrac{32}{1} $},
  ]
        \addplot[
            solid, color=BrickRed, mark=x,
        ] table [
            x=x-cifar10-CxF-sequential-train, y=y-cifar10-CxF-sequential-train
        ] {data/CxF.data};
        \addlegendentry{sequential T}

        \addplot[
            solid, color=MidnightBlue, mark=x,
        ] table [
            x=x-cifar10-CxF-parallel-train, y=y-cifar10-CxF-parallel-train
        ] {data/CxF.data};
        \addlegendentry{parallel T}

        \addplot[
            dashed, color=BrickRed, mark=o,
        ] table [
            x=x-cifar10-CxF-sequential-val, y=y-cifar10-CxF-sequential-val
        ] {data/CxF.data};
        \addlegendentry{sequential V}

        \addplot[
            dashed, color=MidnightBlue, mark=o,
        ] table [
            x=x-cifar10-CxF-parallel-val, y=y-cifar10-CxF-parallel-val
        ] {data/CxF.data};
        \addlegendentry{parallel V}
    \end{semilogxaxis}
\end{tikzpicture}

==> tikz/CxF-mnist.tikz <==
\tikzsetnextfilename{CxF-mnist}
\begin{tikzpicture}
    \begin{semilogxaxis}[
        default,
        xlabel={$\nicefrac{\#\text{layers}}{\#\text{filters}}$},
        ylabel={Loss},
        ymax=0.15,
        legend columns=2,
        legend pos=north east,
        xtick={0.03125, 0.125, 0.5, 2, 8, 32},
        xticklabels={$ \nicefrac{1}{32} $, $ \nicefrac{2}{16} $, $ \nicefrac{4}{8} $, $ \nicefrac{8}{4} $, $ \nicefrac{16}{2} $, $ \nicefrac{32}{1} $},
    ]
        \addplot[
            solid, color=BrickRed, mark=x,
        ] table [
            x=x-mnist-CxF-sequential-train, y=y-mnist-CxF-sequential-train
        ] {data/CxF.data};
        \addlegendentry{sequential T}

        \addplot[
            solid, color=MidnightBlue, mark=x,
        ] table [
            x=x-mnist-CxF-parallel-train, y=y-mnist-CxF-parallel-train
        ] {data/CxF.data};
        \addlegendentry{parallel T}

        \addplot[
            dashed, color=BrickRed, mark=o,
        ] table [
            x=x-mnist-CxF-sequential-val, y=y-mnist-CxF-sequential-val
        ] {data/CxF.data};
        \addlegendentry{sequential V}

        \addplot[
            dashed, color=MidnightBlue, mark=o,
        ] table [
            x=x-mnist-CxF-parallel-val, y=y-mnist-CxF-parallel-val
        ] {data/CxF.data};
        \addlegendentry{parallel V}
    \end{semilogxaxis}
\end{tikzpicture}

==> tikz/F1-cifar.tikz <==
\tikzsetnextfilename{F1-cifar10}
\begin{tikzpicture}
    \begin{semilogxaxis}[
        default,
        xlabel={Number of convolutional layers},
        ylabel={Loss},
        xtick={1,2,4,8,16,32},
        xticklabels={1,2,4,8,16,32},
        ]
        \addplot[
            solid, color=BrickRed, mark=x,
        ] table [
            x=x-cifar10-F1-sequential-train, y=y-cifar10-F1-sequential-train
        ] {data/F1.data};
        \addlegendentry{sequential T}

        \addplot[
            solid, color=MidnightBlue, mark=x,
        ] table [
            x=x-cifar10-F1-parallel-train, y=y-cifar10-F1-parallel-train
        ] {data/F1.data};
        \addlegendentry{parallel T}

        \addplot[
            dashed, color=BrickRed, mark=o,
        ] table [
            x=x-cifar10-F1-sequential-val, y=y-cifar10-F1-sequential-val
        ] {data/F1.data};
        \addlegendentry{sequential V}

        \addplot[
            dashed, color=MidnightBlue, mark=o,
        ] table [
            x=x-cifar10-F1-parallel-val, y=y-cifar10-F1-parallel-val
        ] {data/F1.data};
        \addlegendentry{parallel V}
    \end{semilogxaxis}
\end{tikzpicture}

==> tikz/F1-mnist.tikz <==
\tikzsetnextfilename{F1-mnist}
\begin{tikzpicture}
    \begin{semilogxaxis}[
        default,
        xlabel={Number of convolutional layers},
        ylabel={Loss},
        xtick={1,2,4,8,16,32},
        xticklabels={1,2,4,8,16,32},
    ]
        \addplot[
            solid, color=BrickRed, mark=x,
        ] table [
            x=x-mnist-F1-sequential-train, y=y-mnist-F1-sequential-train
        ] {data/F1.data};
        \addlegendentry{sequential T}

        \addplot[
            solid, color=MidnightBlue, mark=x,
        ] table [
            x=x-mnist-F1-parallel-train, y=y-mnist-F1-parallel-train
        ] {data/F1.data};
        \addlegendentry{parallel T}

        \addplot[
            dashed, color=BrickRed, mark=o,
        ] table [
            x=x-mnist-F1-sequential-val, y=y-mnist-F1-sequential-val
        ] {data/F1.data};
        \addlegendentry{sequential V}

        \addplot[
            dashed, color=MidnightBlue, mark=o,
        ] table [
            x=x-mnist-F1-parallel-val, y=y-mnist-F1-parallel-val
        ] {data/F1.data};
        \addlegendentry{parallel V}
    \end{semilogxaxis}
\end{tikzpicture}

==> tikz/FN-cifar.tikz <==
\tikzsetnextfilename{FN-cifar10}
\begin{tikzpicture}
    \begin{semilogxaxis}[
        default,
        xlabel={Number of Filters},
        ylabel={Loss},
        xtick={1,2,4,8,16,32},
        xticklabels={1,2,4,8,16,32},
        ymax=4,
        legend columns=1,
        legend pos=north west,
    ]
        \addplot[
            solid, color=BrickRed, mark=x,
        ] table [
            x=x-cifar10-FN-sequential-train, y=y-cifar10-FN-sequential-train
        ] {data/FN.data};
        \addlegendentry{sequential T}

        \addplot[
            solid, color=MidnightBlue, mark=x,
        ] table [
            x=x-cifar10-FN-parallel-train, y=y-cifar10-FN-parallel-train
        ] {data/FN.data};
        \addlegendentry{parallel T}

        \addplot[
            dashed, color=BrickRed, mark=o,
        ] table [
            x=x-cifar10-FN-sequential-val, y=y-cifar10-FN-sequential-val
        ] {data/FN.data};
        \addlegendentry{sequential V}

        \addplot[
            dashed, color=MidnightBlue, mark=o,
        ] table [
            x=x-cifar10-FN-parallel-val, y=y-cifar10-FN-parallel-val
        ] {data/FN.data};
        \addlegendentry{parallel V}
    \end{semilogxaxis}
\end{tikzpicture}

==> tikz/FN-mnist.tikz <==
\tikzsetnextfilename{FN-mnist}
\begin{tikzpicture}
    \begin{semilogxaxis}[
        default,
        xlabel={Number of Filters},
        ylabel={Loss},
        xtick={1,2,4,8,16,32},
        xticklabels={1,2,4,8,16,32},
        ymax=0.13,
        legend columns=1,
        legend pos=north east,
    ]
        \addplot[
            solid, color=BrickRed, mark=x,
        ] table [
            x=x-mnist-FN-sequential-train, y=y-mnist-FN-sequential-train
        ] {data/FN.data};
        \addlegendentry{sequential T}

        \addplot[
            solid, color=MidnightBlue, mark=x,
        ] table [
            x=x-mnist-FN-parallel-train, y=y-mnist-FN-parallel-train
        ] {data/FN.data};
        \addlegendentry{parallel T}

        \addplot[
            dashed, color=BrickRed, mark=o,
        ] table [
            x=x-mnist-FN-sequential-val, y=y-mnist-FN-sequential-val
        ] {data/FN.data};
        \addlegendentry{sequential V}

        \addplot[
            dashed, color=MidnightBlue, mark=o,
        ] table [
            x=x-mnist-FN-parallel-val, y=y-mnist-FN-parallel-val
        ] {data/FN.data};
        \addlegendentry{parallel V}
    \end{semilogxaxis}
\end{tikzpicture}


==> tikz/model-parallel.tikz <==
\tikzsetnextfilename{Network-Parallel}
\begin{tikzpicture}[
    font=\footnotesize,
    layer/.style={draw, thick, rounded corners, minimum width=1em},
    input/.style={layer},
    preprocessor/.style={layer, fill=Black!15},
    conv/.style={layer, fill=BrickRed!50},
    clf/.style={layer, fill=Black!15},
    connection/.style={-stealth', thick, rounded corners},
    skip/.style={connection, very thick, MidnightBlue},
    plus/.style={draw, thick, circle, font=\normalsize, inner sep=1pt},
    node distance=4mm,
]
% INPUT LAYERS
\node (inputs) {Input image};
\node[above=of inputs, preprocessor, align=center] (preprocessor) {Linear Projection to $ 32 \times 32 \times 8 $\\ Resize to $ 32 \times 32 $};

% CONVOLUTIONAL LAYERS
\coordinate[above=8mm of preprocessor] (middle);
\node[right=2mm of middle, conv] (conv3) {Conv $C$};
\node[right=4mm of conv3, conv] (conv4) {Conv $D$};
\node[left=2mm of middle, conv] (conv2) {Conv $B$};
\node[left=4mm of conv2, conv] (conv1) {Conv $A$};
\coordinate[right=of conv4] (rightOfConv4);

% CLASSIFICATION AND OUTPUT LAYERS
\node[above=of conv3, plus] (plusConvs) {$+$};
\node[above=of plusConvs, clf, align=center] (clf) {Classification\\ Flatten};
\node[above=of clf] (outputs) {Outputs};

% DATA FLOW FOR LAYERS
\draw[connection] (inputs) -- (preprocessor);
\draw[connection] (preprocessor.north) -- ++(0,2mm) -| (conv1.south);
\draw[connection] (preprocessor.north) -- ++(0,2mm) -| (conv2.south);
\draw[connection] (preprocessor.north) -- ++(0,2mm) -| (conv3.south);
\draw[connection] (preprocessor.north) -- ++(0,2mm) -| (conv4.south);
\draw[connection] (conv1.north) -- (plusConvs.west);
\draw[connection] (conv2.north) -- (plusConvs.south west);
\draw[connection] (conv3.north) -- (plusConvs.south);
\draw[connection] (conv4.north) -- (plusConvs.south east);
\draw[connection] (plusConvs) -- (clf);
\draw[connection] (clf) -- (outputs);

% SKIP CONNECTIONS
\coordinate [right=of plusConvs, xshift=.2cm] (plusConvsRight);
\draw[skip]
    (preprocessor.north)
    -- ++(0,2mm)
    -| (rightOfConv4.south)
    -- (rightOfConv4.north)
    -- ++(0,8mm)
    -- (plusConvs.east)
    ;
\end{tikzpicture}

==> tikz/model-sequential.tikz <==
\tikzsetnextfilename{Network-Sequential}
\begin{tikzpicture}[
    font=\footnotesize,
    layer/.style={draw, thick, rounded corners, minimum width=1em},
    input/.style={layer},
    preprocessor/.style={layer, fill=Black!15},
    conv/.style={layer, fill=BrickRed!50},
    clf/.style={layer, fill=Black!15},
    connection/.style={-stealth', thick, rounded corners},
    skip/.style={connection, very thick, MidnightBlue},
    plus/.style={draw, thick, circle, font=\normalsize, inner sep=1pt},
    node distance=3.5mm,
]
% INPUT LAYERS
\node (inputs) {Input image};
\node[above=of inputs, preprocessor, align=center] (preprocessor) {Linear Projection to $ 32 \times 32 \times 8 $\\ Resize to $ 32 \times 32 $};

% CONVOLUTIONAL LAYERS
\node[above=of preprocessor, conv, align=center] (conv1) {Conv $A$};
\node[above=of conv1, plus] (plusConv1) {$+$};
\node[above=of plusConv1, conv, align=center] (conv2) {Conv $B$};
\node[above=of conv2, plus] (plusConv2) {$+$};
\node[above=of plusConv2, conv, align=center] (conv3) {Conv $C$};
\node[above=of conv3, plus] (plusConv3) {$+$};
\node[above=of plusConv3, conv, align=center] (conv4) {Conv $D$};
\node[above=of conv4, plus] (plusConv4) {$+$};

% CLASSIFICATION AND OUTPUT LAYERS
\node[above=of plusConv4, clf, align=center] (clf) {Classification\\ Flatten};
\node[above=of clf] (outputs) {Outputs};

% DATA FLOW FOR LAYERS
\draw[connection] (inputs) -- (preprocessor);
\draw[connection] (preprocessor) -- (conv1);
\draw[connection] (conv1) -- (plusConv1);
\draw[connection] (plusConv1) -- (conv2);
\draw[connection] (conv2) -- (plusConv2);
\draw[connection] (plusConv2) -- (conv3);
\draw[connection] (conv3) -- (plusConv3);
\draw[connection] (plusConv3) -- (conv4);
\draw[connection] (conv4) -- (plusConv4);
\draw[connection] (plusConv4) -- (clf);
\draw[connection] (clf) -- (outputs);

% DATA FLOW FOR SKIP CONNECTIONS
\coordinate (skipConv1) at ($(preprocessor.north)!.3!(conv1.south)$);
\coordinate [right=of plusConv1, xshift=.2cm] (plusConv1Right);
\coordinate (skipConv2) at ($(plusConv1.north)!.3!(conv2.south)$);
\coordinate [right=of plusConv2, xshift=.2cm] (plusConv2Right);
\coordinate (skipConv3) at ($(plusConv2.north)!.3!(conv3.south)$);
\coordinate [right=of plusConv3, xshift=.2cm] (plusConv3Right);
\coordinate (skipConv4) at ($(plusConv3.north)!.3!(conv4.south)$);
\coordinate [right=of plusConv4, xshift=.2cm] (plusConv4Right);

% SKIP CONNECTIONS
\draw[skip] (skipConv1) -| (plusConv1Right) -- (plusConv1);
\draw[skip] (skipConv2) -| (plusConv2Right) -- (plusConv2);
\draw[skip] (skipConv3) -| (plusConv3Right) -- (plusConv3);
\draw[skip] (skipConv4) -| (plusConv4Right) -- (plusConv4);

\end{tikzpicture}
